Predicting Electricity Outages Caused by Convective Storms

We consider the problem of predicting power outages in an electrical power grid due to hazards produced by convective storms. These storms produce extreme weather phenomena such as intense wind, tornadoes and lightning over a small area. In this paper, we discuss the application of state-of-the-art machine learning techniques, such as random forest classifiers and deep neural networks, to predict the amount of damage caused by storms. We cast this application as a classification problem where the goal is to classify storm cells into a finite number of classes, each corresponding to a certain amount of expected damage. The classification method use as input features estimates for storm cell location and movement which has to be extracted from the raw data. A main challenge of this application is that the training data is heavily imbalanced as the occurrence of extreme weather events is rare. In order to address this issue, we applied SMOTE technique.

==> nn_struct.tex <==
\documentclass{standalone}
% [varwidth]
\usepackage{tikz}
\usepackage{standalone}
\usepackage{pgfplots}
%\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
%\pagestyle{empty}
\def\layersep{2.5cm}
\def\relu{\begin{tikzpicture}[trim axis left, trim axis right, baseline]
          \begin{axis}[axis lines=none,ylabel shift=-0.1cm]
          \addplot+[mark=none,red,domain=-1:0] {0};
          \addplot+[mark=none,red,domain=0:2] {x};
          % \addplot[color=red]{1/(1+exp(-x))-2};
          \end{axis}
          \end{tikzpicture}
          }
\newdimen\XCoord
\newdimen\YCoord
\newcommand*{\ExtractCoordinate}[1]{\path (#1); \pgfgetlastxy{\XCoord}{\YCoord};}%
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep, baseline=(current bounding box.center)]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{activation neuron}=[neuron, fill=purple!50];
    \tikzstyle{annot} = [text width=8em, text centered]
    \tikzstyle{probState}=[draw=blue!50,
                    fill=white,
                    scale=0.1,
                    minimum size=5cm,
                    minimum width=7cm]
    
    \newcounter{count}
    %\clip (-3,3) rectangle (-5, 5);
    % INPUT ...........................................
    \setcounter{count}{1}
    \foreach \name / \y in {1,...,3}
        \stepcounter{count}
        \node[input neuron, pin=left:Input] (I-\name) at (0,-\value{count}) {};
    
    \stepcounter{count}    
    \node at (0,-\value{count}) {\ldots};
    
    \foreach \name / \y in {4,...,6}
        \stepcounter{count}
        \node[input neuron, pin=left:Input] (I-\name) at (0,-\value{count}) {};
    
     % HIDDEN 1 ......................................
    \def\l{2.5cm}
    \setcounter{count}{0}
    \foreach \name / \y in {1,...,4}
        \stepcounter{count}
        \node[hidden neuron] (H1-\name) at (\layersep,-\value{count}) {};
    
    \stepcounter{count}    
    \node at (\l,-\value{count}) {\ldots};
    
    \foreach \name / \y in {5,...,8}
        \stepcounter{count}
        \node[hidden neuron] (H1-\name) at (\layersep,-\value{count}) {};
        
    \stepcounter{count}
    \node[probState] (A1) at (\l, -\value{count}) {\relu};
    
     % HIDDEN 2 ......................................
    \def\l{5cm}
    \setcounter{count}{1}
    \foreach \name / \y in {1,...,3}
        \stepcounter{count}
        \node[hidden neuron] (H2-\name) at (\l,-\value{count}) {};
    
    \stepcounter{count}    
    \node at (\l,-\value{count}) {\ldots};
    
    \foreach \name / \y in {4,...,6}
        \stepcounter{count}
        \node[hidden neuron] (H2-\name) at (\l,-\value{count}) {};
        
    \stepcounter{count}
    \node[probState] (A2) at (\l, -\value{count}) {\relu};

    % DROPOUT 1 ........................................
    \coordinate [] (D1) at ($(H1-1)!0.5!(H2-1)$);
    \def\y{-9}
    \ExtractCoordinate{D1}
    \coordinate [] (D1A) at (\XCoord, \y);
    \draw [-, dashed] (\XCoord, -1) -- (\XCoord, \y);
    
    % HIDDEN 3 ......................................
    \def\l{7.5cm}
    \setcounter{count}{2}
    \foreach \name / \y in {1,...,2}
        \stepcounter{count}
        \node[hidden neuron] (H3-\name) at (\l,-\value{count}) {};
    
    \stepcounter{count}    
    \node at (\l,-\value{count}) {\ldots};
    
    \foreach \name / \y in {3,...,4}
        \stepcounter{count}
        \node[hidden neuron] (H3-\name) at (\l,-\value{count}) {};
    
    \stepcounter{count}
    \node[probState] (A3) at (\l, -\value{count}) {\relu};
    
     % DROPOUT 2 ........................................
    \coordinate [] (D2) at ($(H2-1)!0.5!(H3-1)$);
    \def\y{-8}
    \ExtractCoordinate{D2}
    \coordinate [] (D2A) at (\XCoord, \y);
    \draw [-, dashed] (\XCoord, -2) -- (\XCoord, \y);
    
    % HIDDEN 4 ......................................
    \def\l{10cm}
    \setcounter{count}{2}
    \foreach \name / \y in {1,...,4}
        \stepcounter{count}
        \path[yshift=-0.5cm]
            node[hidden neuron] (H4-\name) at (\l,-\value{count}) {};
    
    \stepcounter{count}
    \path[yshift=-0.5cm]
        node[probState] (A4) at (\l, -\value{count}) {};
    

    % OUTPUT ......................................
    \def\l{12.5cm}
    \node[output neuron,pin={[pin edge={->}]right:Output}] (O) at (\l, -5cm) {};

    % CONNECTIONS ..................................
    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,8}
            \path (I-\source) edge (H1-\dest);
    
    \foreach \source in {1,...,8}
        \foreach \dest in {1,...,6}
            \path (H1-\source) edge (H2-\dest);    
            
     \foreach \source in {1,...,6}
        \foreach \dest in {1,...,4}
            \path (H2-\source) edge (H3-\dest);    

     \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (H3-\source) edge (H4-\dest);  

    \foreach \source in {1,...,4}
        \path (H4-\source) edge (O);

    % ANNOTATIONS
    \node[annot,above of=I-1, node distance=1cm] {Input [16x1]};
    
    \node[annot,above of=H1-1, node distance=1cm] (hl) {Fully\ connected [20x1]};
    \node[annot,above of=H2-1, node distance=1cm] (hl) {Fully\ connected [16x1]};
    \node[annot,above of=H3-1, node distance=1cm] (hl) {Fully\ connected [8x1]};
    \node[annot,above of=H4-1, node distance=1cm] (hl) {Fully\ connected [4x1]};
    
    \node[annot,below of=A1, node distance=0.5cm] (hl) {ReLU};
    \node[annot,below of=A2, node distance=0.5cm] (hl) {ReLU};
    \node[annot,below of=A3, node distance=0.5cm] (hl) {ReLU};
    \node[annot,below of=A4, node distance=0.5cm] (hl) {SoftMax};
    
    \node[annot, below of=D1A, node distance=0.5cm] (hl) {Dropout\\ 10 \%};
    \node[annot, below of=D2A, node distance=0.5cm] (hl) {Dropout\\ 10 \%};
    % \node[annot,right of=hl] {Output layer};
    
\end{tikzpicture}
\end{document}
